Reflected constraint algebras of open Carroll--Weyl null strings

We study whether open null strings admit the full Carroll--Weyl gauge symmetry consistently with endpoint conditions and nontrivial physical degrees of freedom. For endpoints constrained to timelike defects, natural variations imply that any nonzero Carroll flow must be tangent to the worldsheet boundary. For a fixed linear defect through the target origin, we construct a differentiable Hamiltonian system on this branch. Its complete Carroll--Weyl generator requires no additional boundary charge. Smooth reflection defines a preserved subdomain and gives a circle interpretation to selected sine and cosine modes of the constraints. Their centreless algebra extends the two-constraint open-string algebra by the local scale constraint. An endpoint obstruction shows that this reflection condition excludes some gauge orbits of the natural interval theory: we exhibit a regular four-dimensional solution with no corresponding reflected representative. Within the reflected sector, we construct a local canonical field pair and conserved target-space Lorentz charges. A separate solution family has nonzero boost charge and a nondegenerate two-dimensional symplectic pullback. The constraint algebra, the boundary choice, and the physical observables thus provide complementary information about the open theory.

==> figures/fig01_endpoint_geometry_body.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=Stealth,
  flow/.style={-{Stealth[length=2.2mm]},line width=.8pt},
  guide/.style={densely dashed,line width=.45pt},
  boundary/.style={line width=.9pt}]
  \path[use as bounding box] (-.35,-.65) rectangle (14.85,6.25);
  \node[anchor=west,font=\bfseries\small] at (0,6.0)
    {(a) Worldsheet: characteristic endpoints};
  \node[anchor=west,font=\bfseries\small] at (9.5,6.0)
    {(b) Target-space inset};

  % Gray bands indicate the target constraint on the endpoint images.
  % They are not target submanifolds drawn inside the worldsheet.
  \fill[black!10] (1.1,.8) rectangle (1.53,5.05);
  \fill[black!10] (7.02,.8) rectangle (7.45,5.05);
  \node[rotate=90,font=\scriptsize] at (1.315,2.92)
    {image in the timelike defect \(T\)};
  \node[rotate=90,font=\scriptsize] at (7.235,2.92)
    {image in the timelike defect \(T\)};
  \draw[boundary] (1.65,.8) rectangle (6.9,5.05);
  \node[font=\scriptsize,anchor=south] at (1.65,5.13)
    {\(\partial\Sigma_{\mathrm L}\)};
  \node[font=\scriptsize,anchor=south] at (6.9,5.13)
    {\(\partial\Sigma_{\mathrm R}\)};
  \foreach \y in {1.25,2.45,3.65}{
    \draw[flow] (1.65,\y)--(1.65,\y+.7);
    \draw[flow] (6.9,\y)--(6.9,\y+.7);
    \draw[guide] (1.53,\y+.35)--(1.65,\y+.35);
    \draw[guide] (6.9,\y+.35)--(7.02,\y+.35);
  }

  \node[anchor=east,font=\scriptsize] at (6.65,4.45)
    {Carroll flow \(V^a\)};
  \node[font=\scriptsize,anchor=north] at (1.65,.53)
    {flow tangent to boundary};
  \node[font=\scriptsize,anchor=north] at (6.9,.53)
    {flow tangent to boundary};

  \draw[guide,-{Stealth[length=2mm]}]
    (4.85,1.12) .. controls (4.7,1.9) and (3.1,2.3) ..
    (2.5,3.1) .. controls (2.15,3.7) and (2.15,4.25) .. (2.15,4.85);
  \node[align=center,font=\scriptsize,fill=white,inner sep=2pt]
    at (5.05,2.75) {schematic interior\\Carroll flow};

  \draw[-{Stealth[length=2mm]},line width=.6pt] (.55,.7)--(.55,4.95);
  \node[rotate=90] at (.15,2.85) {Carroll time \(\tau\)};
  \draw[-{Stealth[length=2mm]},line width=.6pt] (1.7,-.1)--(6.85,-.1);
  \node[anchor=west] at (7.05,-.1) {\(\sigma\)};
  \node[font=\scriptsize] at (4.25,-.47) {\(I=[0,\pi]\)};

  \draw[boundary] (9.75,2.0)--(14.25,2.0);
  \node[anchor=west] at (14.33,2.0) {\(T\)};
  \fill (10.25,2.0) circle (1.25pt);
  \node[anchor=north] at (10.25,1.86) {origin};
  \fill (12.3,2.0) circle (1.7pt);
  \draw[flow] (12.3,2.0)--(12.3,4.1);
  \node[anchor=west] at (12.48,4.0) {\(N=T^\perp\)};
  \draw[line width=.45pt] (12.3,2.22)--(12.52,2.22)--(12.52,2.0);
  \draw[flow] (11.25,2.65)--(13.55,2.65);
  \node[font=\scriptsize,anchor=south] at (12.4,2.75)
    {tangent direction};
  \node[anchor=north,align=center] at (12.3,1.65)
    {endpoint\\in \(T\)};
  \node[align=center,font=\scriptsize,text width=4.7cm] at (12.1,-.05)
    {The normal components vanish;\\the tangent endpoint position may vary.};
  \node[font=\scriptsize,align=center,text width=5cm] at (12.1,5.0)
    {Linear timelike defect\\(schematic target-space section)};
\end{tikzpicture}


==> figures/fig02_reflection_modes_body.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=Stealth]
  \path[use as bounding box] (-.25,-.25) rectangle (15.2,6.0);
  \node[anchor=west,font=\bfseries\small] at (0,5.7)
    {(a) Endpoint parities};
  \node[align=center,font=\bfseries\small] at (7.6,5.7)
    {(b) Fold and extend};
  \node[anchor=west,font=\bfseries\small] at (10.3,5.7)
    {(c) Parent circle};

  \draw[line width=.9pt] (.4,2.75)--(5.65,2.75);
  \fill (.4,2.75) circle (1.6pt);
  \fill (5.65,2.75) circle (1.6pt);
  \node[anchor=north,font=\scriptsize] at (.4,2.61)
    {\(b_{\mathrm L}\)};
  \node[anchor=north,font=\scriptsize] at (5.65,2.61)
    {\(b_{\mathrm R}\)};
  \node[font=\scriptsize] at (3.02,2.48)
    {spatial coordinate \(\sigma\)};

  \draw[line width=.8pt,domain=0:180,samples=101]
    plot ({.4+5.25*\x/180},{4.02+.56*cos(\x)});
  \node[font=\scriptsize,fill=white,inner sep=1pt] at (3.02,4.85)
    {even: \(X^A,\ P_A\)};
  \draw[line width=.7pt] (.15,4.58)--(.85,4.58);
  \draw[line width=.7pt] (5.25,3.46)--(5.9,3.46);
  \draw[densely dotted,line width=.45pt] (.4,2.85)--(.4,4.58);
  \draw[densely dotted,line width=.45pt] (5.65,2.85)--(5.65,3.46);

  \draw[densely dashed,line width=.8pt,domain=0:180,samples=101]
    plot ({.4+5.25*\x/180},{1.27+.55*sin(\x)});
  \draw[densely dotted,line width=.45pt] (.2,1.27)--(5.85,1.27);
  \fill (.4,1.27) circle (1.2pt);
  \fill (5.65,1.27) circle (1.2pt);
  \node[font=\scriptsize,fill=white,inner sep=1pt] at (3.02,.82)
    {odd: \(X^i,\ P_i\)};
  \node[font=\scriptsize,align=center] at (3.02,.2)
    {Parity is defined by reflection at each endpoint.};

  \draw[line width=.8pt] (6.65,2.75)--(8.95,2.75);
  \foreach \x in {6.65,8.95}{
    \draw[line width=.5pt] (\x,1.95)--(\x,4.35);
    \fill (\x,2.75) circle (1.6pt);
  }
  \draw[-{Stealth[open,length=2mm]},line width=.7pt]
    (6.65,3.15) .. controls (5.95,3.15) and (5.95,4.25) .. (6.65,4.25);
  \draw[-{Stealth[open,length=2mm]},line width=.7pt]
    (8.95,3.15) .. controls (9.65,3.15) and (9.65,4.25) .. (8.95,4.25);
  \node[font=\scriptsize,anchor=south] at (6.65,4.4)
    {fold at \(b_{\mathrm L}\)};
  \node[font=\scriptsize,anchor=south] at (8.95,4.4)
    {fold at \(b_{\mathrm R}\)};
  \node[font=\scriptsize,anchor=north east] at (6.53,2.55)
    {\(b_{\mathrm L}\)};
  \node[font=\scriptsize,anchor=north west] at (9.07,2.55)
    {\(b_{\mathrm R}\)};
  \node[align=center,font=\scriptsize,text width=2.9cm] at (7.8,1.05)
    {Reflect past each endpoint\\and extend periodically.};

  \draw[line width=.9pt] (13.95,3.05)
    arc[start angle=0,end angle=180,radius=1.55];
  \draw[densely dashed,line width=1pt]
    (10.85,3.05) arc[start angle=180,end angle=360,radius=1.55];
  \fill (10.85,3.05) circle (1.8pt);
  \fill (13.95,3.05) circle (1.8pt);
  \node[anchor=east,font=\scriptsize] at (10.7,3.05)
    {\(b_{\mathrm R}\)};
  \node[anchor=west,font=\scriptsize] at (14.1,3.05)
    {\(b_{\mathrm L}\)};
  \draw[-{Stealth[open,length=2.5mm]},line width=.7pt]
    (13.72,3.42) arc[start angle=16,end angle=72,radius=1.37];
  \node[align=center,font=\scriptsize] at (12.4,3.15)
    {smooth\\periodic extension};
  \node[font=\scriptsize,align=center] at (12.4,.95)
    {The interval endpoints remain\\two distinct fixed points.};
\end{tikzpicture}

